Universal Approximation Constraints of Narrow ResNets: The Tunnel Effect

We analyze the universal approximation constraints of narrow Residual Neural Networks (ResNets) both theoretically and numerically. For deep neural networks without input space augmentation, a central constraint is the inability to represent critical points of the input-output map. We prove that this has global consequences for target function approximations and show that the manifestation of this defect is typically a shift of the critical point to infinity, which we call the ``tunnel effect'' in the context of classification tasks. While ResNets offer greater expressivity than standard multilayer perceptrons (MLPs), their capability strongly depends on the signal ratio between the skip and residual channels. We establish quantitative approximation bounds for both the residual-dominant (close to MLP) and skip-dominant (close to neural ODE) regimes. These estimates depend explicitly on the channel ratio and uniform network weight bounds. Low-dimensional examples further provide a detailed analysis of the different ResNet regimes and how architecture-target incompatibility influences the approximation error.

==> tikz_perturbed.tex <==
	\begin{tikzpicture}[
		lbl/.style={font=\normalsize},
		ptr/.style={->, thin, black, >=stealth}
		]
		
		% ---------------------------------------------------------------
		% 1. UPDATED keyhole curve: r=2.95
		% ---------------------------------------------------------------
		\draw[black,dashed, thick]
		(-0.425, 3.9)
		.. controls (-0.425, 2.0) and (-2.95, 1.5) .. (-2.95, 0);
		\draw[black,dashed, thick]
		(-2.95, 0) arc (180:360:2.95);
		\draw[black,dashed, thick]
		(2.95, 0)
		.. controls (2.95, 1.5) and (0.425, 2.0) .. (0.425, 3.9);
		
		% ---------------------------------------------------------------
		% 2. PERTURBED keyhole curve: dashed, shifted, narrower top, wiggled
		% ---------------------------------------------------------------
			\draw[black, semithick]
	(-0.6, 3.9) 
	.. controls (-0.6, 2.0) and (-3., 1.5) .. (-3., 0); 
	
	% Wiggled bottom arc (lower left side perturbation)
	% Adjusted to avoid blobs and remain continuously smooth
	\draw[black, semithick]
	(-3., 0)
	.. controls (-3., -1.0) and (-1.85, -1.40) .. (-1.70, -2.00)
	.. controls (-1.60, -2.40) and (-1.30, -2.55) .. (-1.00, -2.67)
	arc (245:360:2.8);
	
	\draw[black, semithick]
	(2.98, -.15) 
	.. controls (3., 1.5) and (0.5, 2.0) .. (0.5, 3.9);
		
		% ---------------------------------------------------------------
		% 3. Small blob shapes (holes) in the center
		% ---------------------------------------------------------------
		\draw[black, semithick, rotate around={72:(-2.75, 0.50)}] (-2.75, 0.30) ellipse (0.32 and 0.07);
		\draw[black, semithick, rotate around={95:(-2.68, -0.25)}] (-2.68, -0.25) ellipse (0.18 and 0.06);
		\draw[black, semithick, rotate around={108:(-2.55, -0.75)}] (-2.55, -0.75) ellipse (0.10 and 0.05);
		
		% ---------------------------------------------------------------
		% 4. Square border
		% ---------------------------------------------------------------
		\draw[black, very thick] (-3.9,-3.9) rectangle (3.9,3.9);
		
		% ---------------------------------------------------------------
		% 5. Legend
		% ---------------------------------------------------------------
		% Solid line legend item
		\draw[black, thick] (-2.2, -3.4) -- (-1.2, -3.4);
		\node[right] at (-1.1, -3.4) {$S_c(\Phi)$};
		
		% Dashed line legend item
		\draw[black, dashed, thick] (0.6, -3.4) -- (1.6, -3.4);
		\node[right] at (1.7, -3.4) {$S_c(\overline{\Phi})$};
		
		% --- Square boundary ---
		\node[anchor=west, font=\normalsize, black]
		at (3.95, -2.7) {$\partial\mathcal{K}$};
		
	\end{tikzpicture}

==> tikz_tunnelproof.tex <==
	\begin{tikzpicture}[
		lbl/.style={font=\normalsize},
		ptr/.style={->, thin, black, >=stealth}
		]
		
			\definecolor{cDarkOrange}{RGB}{245,195,145}
		\definecolor{cLightOrange}{RGB}{252,228,205}
		\definecolor{cGray}{RGB}{0,0,0}
		\definecolor{cLightBlue}{RGB}{182,211,237}
		\definecolor{cDarkBlue}{RGB}{153,196,237}
		\definecolor{cLineOrange}{RGB}{195,110,40}
		\definecolor{cLineBlue}{RGB}{70,120,190}
		\definecolor{cLabelOrange}{RGB}{130,77,27}
		\definecolor{cLabelBlue}{RGB}{80,130,200}
		
		\fill[cDarkOrange] (-3.9,-3.9) rectangle (3.9,3.9);
		
		\fill[cLightOrange]
		(-0.90, 3.9)
		.. controls (-0.90, 2.0) and (-3.50, 1.5) .. (-3.50, 0)
		arc (180:360:3.50)
		.. controls (3.50, 1.5) and (0.90, 2.0) .. (0.90, 3.9)
		-- cycle;
		\fill[pattern=north west lines, pattern color=cLineOrange!70]
		(-0.90, 3.9)
		.. controls (-0.90, 2.0) and (-3.50, 1.5) .. (-3.50, 0)
		arc (180:360:3.50)
		.. controls (3.50, 1.5) and (0.90, 2.0) .. (0.90, 3.9)
		-- cycle;
		
		\fill[white]
		(-0.86, 3.9)
		.. controls (-0.86, 2.0) and (-3.20, 1.5) .. (-3.20, 0)
		arc (180:360:3.20)
		.. controls (3.20, 1.5) and (0.86, 2.0) .. (0.86, 3.9)
		-- cycle;
		
		\draw[cLineOrange!80!white, thick]
		(-0.86, 3.9)
		.. controls (-0.86, 2.0) and (-3.20, 1.5) .. (-3.20, 0);
		\draw[cLineOrange!80!white, thick]
		(-3.20, 0) arc (180:360:3.20);
		\draw[cLineOrange!80!white, thick]
		(3.20, 0)
		.. controls (3.20, 1.5) and (0.86, 2.0) .. (0.86, 3.9);
		
		\fill[white]
		(-0.39, 3.9)
		.. controls (-0.39, 2.0) and (-2.70, 1.5) .. (-2.70, 0)
		arc (180:360:2.70)
		.. controls (2.70, 1.5) and (0.39, 2.0) .. (0.39, 3.9)
		-- cycle;
		
			\draw[black, semithick]
		(-0.6, 3.9) 
		.. controls (-0.6, 2.0) and (-3., 1.5) .. (-3., 0); 
		
		% Wiggled bottom arc (lower left side perturbation)
		% Adjusted to avoid blobs and remain continuously smooth
		\draw[black, semithick]
		(-3., 0)
		.. controls (-3., -1.0) and (-1.85, -1.40) .. (-1.70, -2.00)
		.. controls (-1.60, -2.40) and (-1.30, -2.55) .. (-1.00, -2.67)
		arc (245:360:2.8);
		
		\draw[black, semithick]
		(2.98, -.15) 
		.. controls (3., 1.5) and (0.5, 2.0) .. (0.5, 3.9);
		
%		\draw[cGray!75!white, semithick]
%		(-0.425, 3.9)
%		.. controls (-0.425, 2.0) and (-2.95, 1.5) .. (-2.95, 0);
%		\draw[cGray!75!white, semithick]
%		(-2.95, 0) arc (180:360:2.95);
%		\draw[cGray!75!white, semithick]
%		(2.95, 0)
%		.. controls (2.95, 1.5) and (0.425, 2.0) .. (0.425, 3.9);
		
		\fill[cLightBlue]
		(-0.34, 3.9)
		.. controls (-0.34, 2.0) and (-2.40, 1.5) .. (-2.40, 0)
		arc (180:360:2.40)
		.. controls (2.40, 1.5) and (0.34, 2.0) .. (0.34, 3.9)
		-- cycle;
		\fill[pattern=north west lines, pattern color=cDarkBlue!20]
		(-0.34, 3.9)
		.. controls (-0.34, 2.0) and (-2.40, 1.5) .. (-2.40, 0)
		arc (180:360:2.40)
		.. controls (2.40, 1.5) and (0.34, 2.0) .. (0.34, 3.9)
		-- cycle;
		
		\draw[cLineBlue!80!white, thick]
		(-0.34, 3.9)
		.. controls (-0.34, 2.0) and (-2.40, 1.5) .. (-2.40, 0);
		\draw[cLineBlue!80!white, thick]
		(-2.40, 0) arc (180:360:2.40);
		\draw[cLineBlue!80!white, thick]
		(2.40, 0)
		.. controls (2.40, 1.5) and (0.34, 2.0) .. (0.34, 3.9);
		
		\fill[cDarkBlue]
		(-0.30, 3.9)
		.. controls (-0.30, 2.0) and (-2.10, 1.5) .. (-2.10, 0)
		arc (180:360:2.10)
		.. controls (2.10, 1.5) and (0.30, 2.0) .. (0.30, 3.9)
		-- cycle;
		
		\draw[black, very thick] (-3.9,-3.9) rectangle (3.9,3.9);
		
		% ---------------------------------------------------------------
		% BLOBS: smooth, simple shapes (ellipses) in the left white band
		% Moved down below the S_{b-\nu-\mu} arrow
		% ---------------------------------------------------------------
		\draw[black, semithick, rotate around={72:(-2.75, 0.50)}] (-2.75, 0.30) ellipse (0.32 and 0.07);
		\draw[black, semithick, rotate around={95:(-2.68, -0.25)}] (-2.68, -0.25) ellipse (0.18 and 0.06);
		\draw[black, semithick, rotate around={108:(-2.55, -0.75)}] (-2.55, -0.75) ellipse (0.10 and 0.05);
		% ---------------------------------------------------------------
		
		
		% ---------------------------------------------------------------
		% LABELS
		% ---------------------------------------------------------------
		
		\node[anchor=north west, font=\normalsize, black]
		at (-3.4, 3.4) {$S_{b-\nu}^{\geq}(\overline{\Phi})$};
		
		\node[anchor=north west, font=\normalsize, black] (loLabel)
		at (-3.9, 2.4) {$S_{b-\nu-\mu}^{\geq}(\Phi)$};
		\draw[ptr] (loLabel.south) -- (-2.8, 1.1);
		
		\node[anchor=west, font=\normalsize, black]
		at (-0.6, -2.7) {$S_c(\Phi)$};
		
		\node[anchor=center, font=\normalsize, black] (sbLabel)
		at (0, -1.) {$S_{a+\nu+\mu}^{\leq}(\Phi)$};
		\draw[ptr] (sbLabel.south) -- (1.5, -1.6);
		
		\node[anchor=center, font=\normalsize, black]
		at (0, -.) {$\mathcal{S} := S_{a+\nu}^{\leq}(\overline{\Phi})$};
		
		\node[anchor=west, font=\normalsize, black]
		at (3.95, -2.7) {$\partial\mathcal{K}$};
		
	\end{tikzpicture}	
